The structure of FAC posets and the Aharoni--Korman conjecture

A poset $P$ is said to satisfy the finite antichain condition, or FAC for short, if it has no infinite antichain. Such posets exhibit rich and complex structure, and it was conjectured by Aharoni and Korman in 1992 that any FAC poset $P$ possesses a chain $C$ and a partition into antichains such that $C$ meets every antichain of the partition. While a counterexample to this conjecture was recently discovered, in this paper we prove that the conjecture does hold true for a broad class of countable posets. In particular, we prove that the Aharoni--Korman conjecture holds for countable FAC posets containing no saturated chain $D$ such that either $D$ or its reverse $D^*$ is of the form $\bigoplus_{x\in\omega} D_x$, where each $D_x$ is infinite and co-well-founded. The proof of this result rests on novel structural theory for countable FAC posets, which may be of independent interest. One result states that every countable FAC poset is either scattered (contains no copy of the rationals) or may be broken up into a dense collection of scattered posets which reflect the structure of the poset as a whole. This provides a general reduction from arbitrary countable FAC posets to the far more tractable scattered ones. We also develop an extension $H(P)$ of a poset $P$ which includes ``limit points'' of $P$ and allows for intricate arguments involving these points. Amongst other points, one way in which $H(P)$ differs from existing poset completions and extensions is that it is sensitive to the order-type of a chain. Finally, we highlight a number of intriguing problems in this area which remain open.

==> tikz/example-2.tex <==
\begin{tikzpicture}[scale=1]
    % Big grey triangles
    \pgfmathsetmacro\baseoff{0.5}
    \pgfmathsetmacro\width{0.75}
    \pgfmathsetmacro\toppos{3}
    \pgfmathsetmacro\yoff{0.1}
    \pgfmathsetmacro\pointtop{3}
    \definecolor{grey}{rgb}{0.7,0.7,0.7}

    \foreach \xbase/\ybase [count = \i from 1] in {0/0, 3/1.5, 0/3, 3/4.5, 0/6} {
        %Draw triangle
        \coordinate (l1\i) at (\xbase, \ybase + \toppos - \yoff);
        \coordinate (l2\i) at (\xbase - \width, \ybase - \yoff);
        \coordinate (l3\i) at (\xbase + \width, \ybase - \yoff);
        \draw[color=grey,line width = 1mm] (l1\i) -- (l2\i) -- (l3\i) -- (l1\i);

        \foreach \j in {1,...,20} {
            \pgfmathsetmacro\propn{1 - 4/(\j + 3)}
            \node (v\i\j) at (\xbase,\ybase + \propn * \pointtop) {$\bullet$};
        }
    }

    \foreach \j in {1,...,20} {
        \pgfmathsetmacro\propn{1 - 4/(\j + 3)}
        \coordinate (v0\j) at (3, -1.5 + \propn * \pointtop);
        \coordinate (v6\j) at (3, 7.5 + \propn * \pointtop);
        \draw (v0\j) -- (v1\j) -- (v2\j) -- (v3\j) -- (v4\j) -- (v5\j) -- (v6\j);
    }
    \draw (0,-0.5) -- (0,9.5);
    \draw (3,0) -- (3,9);

    \draw [dotted, thick] (0,-1.5) -- (0,10.5);
    \draw [dotted, thick] (3,-1) -- (3,10);

	\node (X0) at (-1.2, 1.5) {$X_{-1}$};
	\node (X1) at (-1.2, 4.5) {$X_{0}$};
	\node (X2) at (-1.2, 7.5) {$X_{1}$}; 
	\node (Y0) at (4.2, 3) {$Y_{-1}$};
	\node (Y1) at (4.2, 6) {$Y_{0}$};
	\node (C0) at (0, 11) {$C_0$};
	\node (C1) at (3, 11) {$C_1$};
	\node (top0) at (-0.7, 10) {$\top_0$};
	\node (top1) at (3.7, 10) {$\top_1$};
	\node (bot0) at (-0.7, -1) {$\bot_0$};
	\node (bot1) at (3.7, -1) {$\bot_1$};
\end{tikzpicture}

==> tikz/lemma-3-7.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[
  font=\normalsize, line width=.7pt, line cap=round, line join=round,
  every node/.style={inner sep=2pt},
  bound/.style={dash pattern=on 4pt off 3pt,shorten <=5pt},
  interval/.style={decorate,decoration={brace,mirror,amplitude=4pt}},
  pics/point/.style={code={
    \draw (-2pt,-2pt)--(2pt,2pt) (-2pt,2pt)--(2pt,-2pt);
  }}
]
  \coordinate (x)  at (0,4.65);
  \coordinate (y)  at (0,1.55);
  \coordinate (gx) at (3.00,4.05);
  \coordinate (gy) at (3.00,1.10);
  \coordinate (upper-x) at (3.00,5.35);
  \coordinate (upper-y) at (3.00,2.30);

  % The chains C and D and the map between them.
  \draw (0,0)--(0,6.20) node[above=2pt] {$C$};
  \draw (3,0)--(3,6.20) node[above=2pt] {$D$};
  \draw[->] (.55,6.12)--node[above=2pt] {$f$} (2.45,6.12);

  \foreach \a/\b/\hi in {x/gx/upper-x,y/gy/upper-y} {
    \draw[bound] (\a)--(\hi);
    \draw[bound,shorten >=5pt] (\a)--(\b);
    \pic at (\a) {point};
    \pic at (\b) {point};
    \node[left=4pt] at (\a) {$\a$};
    \node[below right=2pt] at (\b) {$g(\a)$};
  }

  % I and J open towards their respective chains.
  \draw[interval] (-.68,4.65)--(-.68,1.55)
    node[midway,left=6pt] {$I$};
  \draw[interval,preaction={draw=white,line width=2.4pt}]
    (2.62,4.05)--(2.62,1.10) node[midway,left=6pt] {$J$};

  % The incomparable sets have g(x) and g(y) as their lower bounds.
  \foreach \a/\lo/\hi in {x/4.05/5.35,y/1.10/2.30}
    \draw[interval] (3.26,\lo)--(3.26,\hi)
      node[midway,right=6pt] {$\incompset{\a}_D$};
\end{tikzpicture}


==> tikz/lemma-8-1.tex <==
\begin{tikzpicture}[
  y=.74cm,font=\normalsize,every node/.style={inner sep=1pt},
  line width=0.7pt,line cap=round,line join=round,
  continuation/.style={line width=1.3pt,line cap=round,
    dash pattern=on 0pt off 3pt},
  pics/point/.style={code={
    \draw (-2pt,-2pt) -- (2pt,2pt)
          (-2pt,2pt) -- (2pt,-2pt);
  }}
]
  \def\paneloutline{%
    \draw[rounded corners=8pt] (-.90,-.24) rectangle (10.14,8.66);
    \node[anchor=north east] at (9.90,8.47) {$P$};
    % The sides of T continue beyond the smoothly bounded region Q.
    \coordinate (x) at (1.15,4.4);
    \draw (0.1,0.15) -- (0.1,8.25);
    \draw (8.75,0.15) -- (8.75,8.25);
    \draw (x)
      .. controls (2.00,6.38) and (3.45,7.4) .. (5.6,7.4)
      .. controls (6.7,7.4) and (8.0,7.45) .. (8.75,7.05);
    \draw (x)
      .. controls (2.05,1.53) and (2.83,1.87) .. (3.65,1.54)
      .. controls (4.47,1.21) and (4.94,1.17) .. (5.3,0.75)
      .. controls (5.9,0.05) and (7.5,0.1) .. (8.75,0.6);
    \node[right=6pt] at (0.1,7.85) {$T$};
    \node at (2.93,6.16) {$Q$};

    \pic at (x) {point};
    \node[left=4pt] at (x) {$x$};
    }

  % Left panel: y and z lie in Q, while w lies beyond the side of T.
  \begin{scope}[x=.51cm]
    \paneloutline
    \coordinate (c) at (4.05,4.35);
    \draw[line width=.5pt,shorten >=5pt] (3.53,.15)
      .. controls (3.25,1.7) and (4.05,2.85) .. (c);
    \draw[line width=.5pt,shorten <=5pt] (c)
      .. controls (4.05,5.12) and (3.825,5.63) .. (3.825,6.2)
      .. controls (3.825,6.87) and (4.24,7.56) .. (4.24,8.25);
    \node[right=3pt] at (4.24,8.02) {$C$};
    \coordinate (z) at (6.45,6.30);
    \coordinate (y) at (6.25,2.05);
    \coordinate (w) at (9.16,4.40);
    \foreach \name in {c,z,y,w} \pic at (\name) {point};
    \foreach \name in {c,z,y} \node[left=4pt] at (\name) {$\name$};
    \node[right=3pt] at (w) {$w$};
    \draw[shorten <=6pt,shorten >=6pt] (z) -- (w);
    \draw[shorten <=6pt,shorten >=6pt] (y) -- (w);

  \end{scope}

  % Right panel: stretch the shared outline and its contents horizontally.
  \begin{scope}[xshift=6.53cm,x=.68cm]
    \paneloutline
    % Left triangular region and the increasing sequence z_i.
    \coordinate (z-apex) at (3.825,6.2);
    \draw (2.7,2.0) -- (z-apex) -- (4.95,2.0) -- cycle;
    \node at (4.75,4.25) {$J$};
    \def\chainX{4.05}
    \foreach \i/\y in {1/2.55,2/3.05,3/3.55} {
      \coordinate (z-\i) at (\chainX,\y);
      \pic at (z-\i) {point};
      \node[left=3pt] at (z-\i) {$z_{\i}$};
    }
    \begin{scope}[line width=.5pt]
      \draw[shorten >=4.5pt] (3.53,0.15)
        .. controls (3.53,1.15) and (\chainX,1.75) .. (z-1);
      \foreach \a/\b in {1/2,2/3}
        \draw[shorten <=4.5pt,shorten >=4.5pt] (z-\a) -- (z-\b);
      \draw[shorten <=4.5pt] (z-3) -- (\chainX,4.35)
        .. controls (\chainX,5.12) and (3.825,5.63) .. (z-apex)
        .. controls (3.825,6.87) and (4.24,7.56) .. (4.24,8.25);
    \end{scope}
    \node[right=3pt] at (4.24,8.02) {$C$};
    \foreach \x in {3.45,4.05}
      \draw[continuation] (\x,3.95) -- (\x,4.35);

    % D contains the triangular region Y and its upper point X.
    \draw[rounded corners=5pt] (5.5,1.0) rectangle (8.25,6.3);
    \node at (7.85,5.95) {$D$};
    \coordinate (X) at (6.9,5.3);
    \draw[shorten >=8pt] (5.9,1.5) -- (X);
    \draw[shorten <=8pt] (X) -- (7.9,1.5);
    \draw (5.9,1.5) -- (7.9,1.5);
    \pic at (X) {point};
    \node[right=8pt] at (X) {$X$};
    \node at (7.65,3.75) {$Y$};

    \foreach \i/\y in {1/2.0,2/2.5,3/3.0} {
      \coordinate (y-\i) at (6.65,\y);
      \pic at (y-\i) {point};
      \node[right=3pt] at (y-\i) {$y_{\i}$};
    }
    \foreach \x in {6.65,7.15}
      \draw[continuation] (\x,3.4) -- (\x,3.9);
  \end{scope}
\end{tikzpicture}


==> tikz/prop-7-15.tex <==
\begin{tikzpicture}[
  font=\normalsize,line width=.7pt,line cap=round,line join=round,
  every node/.style={inner sep=1.5pt},
  enclosure/.style={rounded corners=12pt},
  strip/.style={rounded corners=4pt},
  continuation/.style={line width=1.3pt,line cap=round,dash pattern=on 0pt off 3pt},
  pics/point/.style={code={\draw (-1.8pt,-1.8pt)--(1.8pt,1.8pt)
                                      (-1.8pt,1.8pt)--(1.8pt,-1.8pt);}},
  pics/witness/.style={code={\draw (-.15,0)--(.15,0)--(0,.72)--cycle;}}
]
  % The construction of D at stage alpha.
  \draw[enclosure] (0,0) rectangle (3.9,5.75);
  \node[anchor=south west] at (0,5.77) {$P$};
  \draw (.27,5.26) .. controls (.27,3.82) and (.95,2.85) .. (1.76,2.85)
                    .. controls (2.57,2.85) and (3.2,4.03) .. (3.2,5.26);
  \draw[continuation] (1.76,5.05)--(1.76,5.44);
  \pic at (.82,3.86) {witness};
  \pic at (1.45,3.28) {witness};
  \pic at (2.20,3.28) {witness};
  \foreach \dy in {0,.14,.28}
    \draw (1.02,{3.86+\dy})--(1.23,{3.64+\dy});
  \node[above right] at (2.20,4.00) {$X_\alpha$};
  \node at (2.9,3.18) {$Q$};
  \draw[strip] (1.48,.32) rectangle (2.04,2.85);
  \foreach \y in {.64,1.18,1.52,1.76,2.46} \pic at (1.76,\y) {point};
  \node[left] at (1.40,1.70) {$D_\alpha$};

  \draw[->] (4.00,3.03)--(4.47,3.03);

  % The cut I in D and the chain E in P_I.
  \begin{scope}[xshift=4.58cm]
    \draw[enclosure] (0,0) rectangle (3.90,5.75);
    \node[anchor=south west] at (0,5.77) {$P$};
    \draw[rounded corners=30pt] (.61,1.01) rectangle (3.73,4.33);
    \node at (.31,2.58) {$P_I$};
    \draw (2.05,4.33) .. controls (1.72,4.61) and (1.72,5.05) .. (1.72,5.53);
    \node[right] at (1.80,5.25) {$D\setminus I$};
    \pic at (2.05,4.33) {point};
    \node[anchor=south east] at (3.84,4.31) {$\min(D\mathord{\setminus}I)$};
    \pic at (2.05,3.96) {point};
    \node[right] at (2.13,3.96) {$p$};
    \draw[strip] (1.68,1.28) rectangle (2.42,3.67);
    \foreach \y in {3.51,3.08,2.62,2.29,2.07} \pic at (2.05,\y) {point};
    \draw[continuation] (2.05,1.45)--(2.05,1.84);
    \node[right] at (2.47,3.51) {$\max E$};
    \node[right] at (2.47,2.58) {$E$};
    \draw (2.05,.15)--(2.05,1.01);
    \node[right] at (2.14,.54) {$I$};
  \end{scope}

  \draw[->] (8.58,3.03)--(9.05,3.03);

  % Detail of P_I. The three stacked regions share their boundary points.
  \begin{scope}[xshift=9.16cm,yshift=.20cm]
    \draw[enclosure] (0,-.60) rectangle (4.12,5.55);
    \node[anchor=south west] at (0,5.57) {$P_I$};
    \coordinate (top) at (1.64,5.55);
    \pic at (top) {point};
    \node[above right] at (1.70,5.60) {$\min(D\mathord{\setminus}I)$};
    \draw (1.64,5.40) .. controls (1.98,5.02) and (1.37,4.75) .. (1.62,4.33);
    \node[right] at (1.86,4.96) {$C_I^+$};
    \pic at (1.64,4.13) {point};
    \node[right] at (1.72,4.16) {$p$};

    \draw[strip] (1.26,2.14) rectangle (2.23,4.02);
    \node[left] at (1.19,3.06) {$E\setminus J$};
    \node[right] at (2.28,3.51) {$\max E$};
    \foreach \y in {3.40,2.87,2.34} {
      \pic at (1.83,\y) {point};
      \draw (1.72,\y+.34)--(1.80,\y+.14);
    }
    \draw (1.87,1.60) ellipse [x radius=.74,y radius=.54];
    \node[left] at (1.08,1.61) {$Q_J$};
    \draw (1.77,1.88) .. controls (1.75,1.54) and (1.90,1.46) .. (1.87,1.20);
    \node[right] at (1.92,1.59) {$C_I^-$};
    \draw[strip] (1.51,-.39) rectangle (2.23,1.06);
    \pic at (1.87,1.06) {point};
    \node[right] at (2.23,.85) {$Z\!=\!\max J$};
    \node[left] at (1.43,.34) {$J$};
    \foreach \y in {.72,.40,.12,-.16} \pic at (1.87,\y) {point};
  \end{scope}
\end{tikzpicture}


==> tikz/section3-example.tex <==
\begin{tikzpicture}[
  font=\normalsize,
  line width=0.7pt,line cap=round,line join=round,
  continuation/.style={line width=1.3pt,line cap=round,
    dash pattern=on 0pt off 3pt},
  connection/.style={shorten <=8pt,shorten >=8pt},
  block connection/.style={shorten <=3pt,shorten >=3pt},
  pics/point/.style={code={
    \draw (-2pt,-2pt) -- (2pt,2pt)
          (-2pt,2pt) -- (2pt,-2pt);
  }},
  pics/chain region/.style={code={
    \draw (-0.30,0) -- (0,1.35) -- (0.30,0) -- cycle;
    \pic at (0,0.20) {point};
    \pic at (0,0.46) {point};
    \draw[continuation] (0,0.70) -- (0,1.05);
  }}
]
  % Left panel: four displayed levels, followed by continuation.
  \foreach \i in {0,...,3} {
    \coordinate (left-\i) at (0,1.2*\i);
    \coordinate (right-\i) at (1.2,1.2*\i);
    \pic at (left-\i) {point};
    \pic at (right-\i) {point};
  }
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {0,1,2} {
    \draw[connection] (left-\i) -- (left-\j);
    \draw[connection] (right-\i) -- (right-\j);
    \draw[connection] (left-\i) -- (right-\j);
    \draw[connection] (right-\i) -- (left-\j);
  }
  \foreach \x in {0,1.2} {
    \draw[connection] (\x,3.6) -- (\x,4.8);
    \draw[continuation] (\x,4.95) -- (\x,5.65);
  }
  \draw[connection] (0,3.6) -- (1.2,4.8);
  \draw[connection] (1.2,3.6) -- (0,4.8);
  \node at (0.6,-0.75) {$\mathbb{N}\times 2$};

  % Right panel: identical triangular chain regions and singleton points.
  \begin{scope}[xshift=5.6cm]
    \foreach \y in {0,1.9,3.8} {
      \pic at (0,\y) {chain region};
      \pic at (1.35,\y+0.65) {point};
    }
    % The left endpoints follow the triangle boundaries; the right
    % endpoints follow the singleton points, giving asymmetric crossings.
    \foreach \y in {0,1.9} {
      \draw[block connection] (0,\y+1.35) -- (0,\y+1.9);
      \draw[connection] (1.35,\y+0.65) -- (1.35,\y+2.55);
      \draw[block connection,shorten >=8pt] (0,\y+1.35) -- (1.35,\y+2.55);
      \draw[block connection,shorten <=8pt] (1.35,\y+0.65) -- (0,\y+1.9);
    }
    \foreach \x in {0,1.35}
      \draw[continuation] (\x,5.45) -- (\x,6.15);
    \node at (0.675,-0.75)
      {$\mathbb{N}\times\bigl(\mathbb{N}\cup\{*\}\bigr)$};
  \end{scope}
\end{tikzpicture}


==> tikz/tube-example.tex <==
\begin{tikzpicture}[
  scale=0.9,
  every node/.style={circle, fill, inner sep=1.5pt},
  label/.style={rectangle, fill=none, inner sep=1pt, font=\small}
]

% ---- coordinates ----
% Columns: A at x=-3, B at x=0, C at x=3
% Rows: bot=0, then 1..5, top=6

\def\dy{1.0}

% Bottom and top
\node (bot) at (0, -0.5*\dy)   {};
\node (top) at (0, 6.5*\dy) {};

% Column A (x=-3): nodes a1..a5
\node (a1) at (-3, 1*\dy) {};
\node (a2) at (-3, 2*\dy) {};
\node (a3) at (-3, 3*\dy) {};
\node (a4) at (-3, 4*\dy) {};
\node[fill=none] (a5) at (-3, 5*\dy) {};

% Column B (x=0): nodes b1..b5
\node (b1) at (0, 1*\dy) {};
\node (b2) at (0, 2*\dy) {};
\node (b3) at (0, 3*\dy) {};
\node (b4) at (0, 4*\dy) {};
\node[fill=none] (b5) at (0, 5*\dy) {};

% Column C (x=3): nodes c1..c5
\node (c1) at (3, 1*\dy) {};
\node (c2) at (3, 2*\dy) {};
\node (c3) at (3, 3*\dy) {};
\node (c4) at (3, 4*\dy) {};
\node[fill=none] (c5) at (3, 5*\dy) {};

% ---- edges from bot to level 1 ----
\draw (bot) -- (a1);
\draw (bot) -- (b1);
\draw (bot) -- (c1);

% ---- edges from level 5 to top ----
\draw (a5) -- (top);
\draw (b5) -- (top);
\draw (c5) -- (top);

% ---- chain edges within A ----
\draw (a1) -- (a2) -- (a3) -- (a4);
\draw[dotted] (a4) -- (a5);

% ---- chain edges within B ----
\draw (b1) -- (b2) -- (b3) -- (b4);
\draw[dotted] (b4) -- (b5);

% ---- chain edges within C ----
\draw (c1) -- (c2) -- (c3) -- (c4);
\draw[dotted] (c4) -- (c5);

% ---- crossing edges between A and B ----
% Each level of A connects to each level of B (all-to-all), creating the X pattern
\draw[thin] (a2) -- (b1);
\draw[thin] (a3) -- (b2);
\draw[thin] (a4) -- (b3);
\draw[thin,dotted] (a5) -- (b4);

% ---- crossing edges between B and C ----
\draw[thin] (b2) -- (c1);
\draw[thin] (b3) -- (c2);
\draw[thin] (b4) -- (c3);
\draw[thin,dotted] (b5) -- (c4);
\draw[thin] (c2) -- (b1);
\draw[thin] (c3) -- (b2);
\draw[thin] (c4) -- (b3);
\draw[thin,dotted] (c5) -- (b4);

% ---- labels ----
\node[label] at (0, 6.5*\dy+0.4) [fill=none] {$\top$};
\node[label] at (0,-0.5*\dy-0.4) [fill=none] {$\bot$};

\node[label] at (-3.6, 0.3) [fill=none] {$A$};
\node[label] at (-0.6, 0.3) [fill=none] {$B$};
\node[label] at ( 2.4, 0.3) [fill=none] {$C$};

\node[label] at ( 4.6, 0.3) [fill=none] {$T$};

% ovals around each column
\draw[rounded corners=10pt, thick, draw=lightgray]
  (-3.6, 0.6*\dy) rectangle (-2.4, 5.4*\dy);
\draw[rounded corners=10pt, thick, draw=lightgray]
  (-0.6, 0.6*\dy) rectangle ( 0.6, 5.4*\dy);
\draw[rounded corners=10pt, thick, draw=lightgray]
  ( 2.4, 0.6*\dy) rectangle ( 3.6, 5.4*\dy);
\draw[rounded corners=10pt, thick, draw=lightgray]
  (-1.2,-1.4*\dy) rectangle ( 4.2, 7.4*\dy);

\end{tikzpicture}

==> tikz/tube-lemma-diagram.tex <==
\begin{tikzpicture}[
  x=0.0174cm,y=-0.0174cm,font=\normalsize,
  line width=0.7pt,line cap=round,line join=round,
  fibre/.style={red},
  continuation/.style={line width=1.3pt,line cap=round,
    dash pattern=on 0pt off 3pt},
  pics/outer region/.style={code={
    \draw[rounded corners=28pt] (0,0) rectangle (350,375);
  }},
  section point/.style={draw=blue,fill=white,circle,
    inner sep=0pt,minimum size=4pt,line width=0.7pt},
  pics/point/.style={code={
    \draw (-2.5pt,-2.5pt) -- (2.5pt,2.5pt)
          (-2.5pt,2.5pt) -- (2.5pt,-2.5pt);
  }}
]
  % Regular region boundaries; all marked points use the same cross.
  \pic at (0,25) {outer region};
  \node at (341,10) {$P$};
  \coordinate (left-x) at (90,180);
  \pic at (left-x) {point};
  \node[above left=3pt] at (left-x) {$x$};

  % Two translates of the same smooth curve form the tube.
  \foreach \offset in {125,205}
    \draw plot[domain=90:330,samples=81,variable=\t]
      ({\offset+25*sin(1.5*(\t-90))},\t);
  \node at (255,180) {$T$};

  \draw ({125+25*sin(1.5*(132-90))},132)
    .. controls (165,110) and (188,110) .. (188,140)
    .. controls (188,170) and (188,190) .. ({205+25*sin(1.5*(190-90))},190);
  \draw ({125+25*sin(1.5*(307-90))},307)
    .. controls (140,307) and (145,257) .. ({205+25*sin(1.5*(257-90))},257);

  \foreach \yy in {140,160,180}
    \draw[fibre] (163,\yy) -- (217,\yy);
  \draw[fibre] (151,200) -- (205,200);
  \foreach \yy in {242,262,282,302}
    \draw[fibre] (116,\yy) -- (176,\yy);

  \foreach \p in {(175,140),(175,160),(180,180),(195,200),
                  (170,242),(125,262),(130,282),(120,302)}
    \node[section point] at \p {};
  \node at (166,220) {$\incompset{x}_T$};
  \node[red] at (163,328) {$A_y$};
  \node[blue,anchor=east] at (97,292) {$z_y$};

  \draw[->,line width=0.9pt] (370,223) -- (425,223);

  % Right panel: rounded rectangles, with level tops and bottoms.
  \pic at (445,25) {outer region};
  \node at (786,10) {$P$};
  \draw[rounded corners=25pt] (475,205) rectangle (595,380);
  \draw[rounded corners=25pt] (615,50) rectangle (735,290);

  % Parallel, equally spaced rising connections.
  \foreach \yy in {250,286,322}
    \draw (565,\yy) -- (630,\yy-102);

  \coordinate (right-x) at (541,163);
  \pic at (right-x) {point};
  \node[above left=3pt] at (right-x) {$x$};
  \draw (541,182) -- (541,205);

  \foreach \i/\yy in {1/334,2/301,3/268} {
    \coordinate (y\i) at (541,\yy);
    \pic at (y\i) {point};
    \node[left=12pt] at (y\i) {$y_{\i}$};
  }
  \draw[continuation] (541,229) -- (541,250);
  \node at (635,351) {$\below{x}$};

  \foreach \i/\yy in {1/235,2/199,3/163} {
    \coordinate (z\i) at (658,\yy);
    \pic at (z\i) {point};
    \node[right=8pt] at (z\i) {$z_{\i}$};
  }
  \draw[continuation] (658,113) -- (658,144);
  \node at (765,128) {$\incompset{x}$};
\end{tikzpicture}

